A Simulation of Blood Cells in Branching Capillaries

The multi-cellular hydrodynamic interactions play a critical role in the phenomenology of blood flow in the microcirculation. A fast algorithm has been developed to simulate large numbers of cells modeled as elastic thin membranes. For red blood cells, which are the dominant component in blood, the membrane has strong resistance to surface dilatation but is flexible in bending. Our numerical method solves the boundary integral equations built upon Green's functions for Stokes flow in periodic domains. This fluid dynamics video is an example of the capabilities of this model in handling complex geometries with a multitude of different cells. The capillary branch geometries have been modeled based upon observed capillary networks. The diameter of the branches varies between 10-20 mum. A constant mean pressure gradient drives the flow. For the purpose of this fluid dynamics video, the red blood cells are initiated as biconcave discs and white blood cells and platelets are initiated as spheres and ellipsoids respectively. The hematocrit as well as the average velocity vary in the different branches due to the nonlinear interactions of the cells. Physiologically, red blood cells enclose a concentrated solution of hemoglobin which is about five times more viscous than plasma but for this simulation the viscosity of the fluid inside and outside of red blood cells have been taken to be the same.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0 lineto 1.5 2.598 lineto closepath fill

==> (inline-ps-1) <==
 newpath  1.5  0 moveto 3 2.598 lineto 0 2.598 lineto closepath fill

==> (inline-ps-2) <==
 newpath  2.0  0 moveto 3.5 2.0 lineto 2.0 4 lineto 0.5 2.0 
lineto closepath fill
